Stochastic HYPE: Flow-based modelling of stochastic hybrid systems

Stochastic HYPE is a novel process algebra that models stochastic, instantaneous and continuous behaviour. It develops the flow-based approach of the hybrid process algebra HYPE by replacing non-urgent events with events with exponentially-distributed durations and also introduces random resets. The random resets allow for general stochasticity, and in particular allow for the use of event durations drawn from distributions other than the exponential distribution. To account for stochasticity, the semantics of stochastic HYPE target piecewise deterministic Markov processes (PDMPs), via intermediate transition-driven stochastic hybrid automata (TDSHA) in contrast to the hybrid automata used as semantic target for HYPE. Stochastic HYPE models have a specific structure where the controller of a system is separate from the continuous aspect of this system providing separation of concerns and supporting reasoning. A novel equivalence is defined which captures when two models have the same stochastic behaviour (as in stochastic bisimulation), instantaneous behaviour (as in classical bisimulation) and continuous behaviour. These techniques are illustrated via an assembly line example.

==> machines.tex <==
%\begin{tikzpicture}[node distance=4cm,>=latex,thick,scale=0.65]
\begin{tikzpicture}[>=latex,thick,xscale=0.9,yscale=0.9,inner sep=0]
%\tikzstyle{every state}=[text height=0.4cm]

\path[very thick,draw] (0,1) -- (3,1) arc (90:0:1cm) arc (360:270:1cm);
\path[very thick,draw] (0,-1) -- (3,-1);

\node[] at (1.8,0) {pool};

\path[thick,draw] (10,0.6) -- (4.9,0.6) -- (4.9,-0.6) -- (10.0,-0.6);
\path[fill=black] (5.0,0.7) -- (5.0,-0.7) -- (4.8,-0.7) -- (4.8,0.7);
\node[] at (7.5,0) {conveyor belt};

\node[single arrow,draw,red,rotate=0,ultra thick,
      single arrow head extend=0.1cm]
     at (10,0.0) {\rl{1.0cm}{0.15cm}};

\node[single arrow,draw,blue,rotate=0,ultra thick,
      single arrow head extend=0.1cm]
     at (-0.4,0.0) {\rl{1.5cm}{0.05cm}};

\node[single arrow,draw,blue,rotate=-10,ultra thick,
      single arrow head extend=0.1cm]
     at (-0.4,0.7) {\rl{1.5cm}{0.05cm}};

\node[single arrow,draw,blue,rotate=10,ultra thick,
      single arrow head extend=0.1cm]
     at (-0.4,-0.7) {\rl{1.5cm}{0.05cm}};

\path[draw,fill=black] (4,1.3) -- (5.6,1.3) -- (5.6,2) -- (4,2) -- cycle;
\path[thin,draw,fill=black!18] (5.2,1.3) -- (5.2,0.4) -- (5.9,0.4) -- (5.5,1.3);
\path[ultra thick,draw] (5.2,1.3) -- (5.2,0.4);
\path[ultra thick,draw] (5.9,0.4) -- (5.5,1.3);

\path[draw,fill=black] (4,-1.3) -- (5.6,-1.3) -- (5.6,-2) -- (4,-2) -- cycle;
\path[thin,draw,fill=black!18] (5.2,-1.3) -- (5.2,-0.4) -- (5.9,-0.4) -- (5.5,-1.3);
\path[ultra thick,draw] (5.2,-1.3) -- (5.2,-0.4);
\path[ultra thick,draw] (5.9,-0.4) -- (5.5,-1.3);

\path[thick,draw,double distance=4pt] (3.85,1.9) -- (3.21,2.24);
\path[thick,draw,double distance=4pt] (3.05,2.24) -- (2.55,1.55);
\node[circle,draw,fill=white] at (3.9,1.9) {\rl{0.2cm}{0.2cm}};
\node[circle,draw,fill=white] at (3.1,2.3) {\rl{0.2cm}{0.2cm}};
\node[circle,draw,fill=black!18] at (2.45,1.4) {\rl{0.4cm}{0.30cm}};
\node[circle,draw,fill=white] at (2.45,1.4) {\rl{0.2cm}{0.15cm}};
\node[circle,draw,fill=white] at (2.6,1.6) {\rl{0.2cm}{0.2cm}};
\path[draw,ultra thick] (2.4,1.3) -- (2.33,1.17);

\path[thick,draw,double distance=4pt] (3.85,-1.9) -- (3.01,-1.67);
\path[thick,draw,double distance=4pt] (2.99,-1.67) -- (3.10,-0.75);
\node[circle,draw,fill=white] at (3.9,-1.9) {\rl{0.2cm}{0.2cm}};
\node[circle,draw,fill=white] at (3.0,-1.65) {\rl{0.2cm}{0.2cm}};
\node[circle,draw,fill=black!18] at (3.00,-0.49) {\rl{0.4cm}{0.30cm}};
\node[circle,draw,fill=white] at (3.00,-0.49) {\rl{0.2cm}{0.15cm}};
\node[circle,draw,fill=white] at (3.1,-0.7) {\rl{0.2cm}{0.2cm}};
\path[draw,ultra thick] (2.85,-0.30) -- (2.93,-0.40);

%\node[\rectangle] at (1


%\node at (-2.0,0.0) {};

%\node[right] at (0,-0.2) {\small membrane};
%\node[right] at (0,5.40) {\small perinuclear};
%\node[right] at (0,5.75) {\small region};

%\path[>=stealth,->,draw,orange,ultra thick] (-0.1,1.5) -- (-0.1,3.5);
%\path[>=stealth,->,draw,orange,ultra thick] (-0.3,3.5) -- (-0.3,1.5);
%\node[orange,right] at (-0.5,3.35) 
   {\small\begin{rotate}{90}10 seconds\end{rotate}};

%\path[>=stealth,->,draw,green!60!black,ultra thick] (10.3,1.5) -- (10.3,4.5);
%\path[>=stealth,->,draw,green!60!black,ultra thick] (10.5,4.5) -- (10.5,1.5);
%\node[green!60!black,left] at (10.7,2.4) 
   {\small\begin{rotate}{270}20 seconds\end{rotate}};

%\path[draw] (0,0) -- (10,0);
%\path[draw,dashed] (0,1.7) -- (10,1.7);
%\path[draw,dotted] (0,5.2) -- (10,5.2);

%\node              at (3,0.4) {\aSrc};
%\node[ellipse] (aS) at (3,0.4) {\rl{0.6cm}{0.4cm}};

%\node             at (6.5,-0.7) {\FGF};
%\node[ellipse] (F) at (6.5,-0.7) {\rl{0.6cm}{0.2cm}};

%\node              at (9.18,-0.2) {\FGFR};
%\node[circle] (FR) at (8.55,-0.2) {\rl{0.3cm}{0pt}};
%\path[draw,fill=blue] 
%(8.5,-0.2) to (8.6,-0.2) to (8.6,0.2) to (8.5,0.2) to (8.5,-0.2) to (8.6,-0.2);

%\node               at (7.0,1.2) {\aFGFR};
%\node[ellipse] (aFR) at (7.0,1.2) {\rl{0.8cm}{0.3cm}};

%\node[circle]       at (1,2.8) {\aSrc};
%\node[circle,draw,very thick,double,blue]  at (1,2.8) {\rl{1.4cm}{0pt}};
%\node[ellipse] (aSE) at (1,2.8) {\rl{0.5cm}{0.3cm}};

%\node[circle]       at (9.0,3.5) {\aFGFR};
%\node[circle,draw,very thick,double,blue]  at (9.0,3.5) {\rl{1.7cm}{0pt}};
%\node[circle] (aFREb) at (9.0,3.5) {\rl{2.0cm}{0pt}};
%\node[circle] (aFRE) at (9.0,3.5) {\rl{1.0cm}{0pt}};

%\node[circle]         at (5.0,3.2) {\ \ \aFGFR};
%\node[circle]         at (5.0,3.6) {\aSrc \ \ \ \ \iSrc};
%\node[circle,draw,very thick,double,blue]    at (5.0,3.5) {\rl{1.7cm}{0pt}};
%\node[circle] (aFREa) at (5.0,3.5) {\rl{1.0cm}{0pt}};
%\node[circle] (aFREab) at (5.0,3.5) {\rl{2.0cm}{0pt}};
%\path[draw,<-] (4.87,3.63) to (5.29,3.63);

%\node                at (3.0,5.5) {\iSrc};
%\node[ellipse] (iSl) at (3.0,5.5) {\rl{0.4cm}{0.3cm}};

%\node                at (7.0,5.5) {\iSrc};
%\node[ellipse] (iSr) at (7.0,5.5) {\rl{0.4cm}{0.3cm}};


%\node[single arrow,draw,red,rotate=295,ultra thick,
%      single arrow head extend=0.1cm] 
%     at (9.4,4.45) {\rl{0.7cm}{0.1cm}};

%\node[single arrow,draw,red,rotate=245,ultra thick,
%      single arrow head extend=0.1cm] 
%     at (0.6,3.6) {\rl{0.7cm}{0.1cm}};

%\path[draw,->] (iSl.east) to [bend left=45] (node cs:name=aFREa, angle=260);
%\path[draw,->] (iSr.west) to [bend right=45] (node cs:name=aFREa, angle=280);
%\path[draw,->] (aFREb.south west) to [bend right=25] (aFREab.south east);
%\path[draw,->] (node cs:name=aFREa, angle=75) to [bend left=10] (aFR.south);
%\path[draw,->] (aFREa.north) to [bend right=30] (aFR.west);
%\path[draw,->] (node cs:name=aFREa, angle=170) to [bend left=20] 
%               (node cs:name=aS, angle=300);
%\path[draw,->] (aFR.east) to [bend right=30] (aFRE.north);
%%(node cs:name=aFRE, angle=115);
%\path[draw,->] (node cs:name=aS, angle=260) to [bend right=30] (aSE.east);
%\path[draw,->] (aSE.north) to [bend right=35] (aS.west);
%\path[draw,->] (aSE.north) to [bend right=35] (aS.west);
%\path[draw,->] (F.east) to [bend right=17] (FR.north west);
%\path[draw,rounded corners] (aS.east) -- ++(3.3,0) to [bend right=20] (aFR.north);
%\path[draw,densely dashed,purple,rounded corners] (8.3,0.25) -- ++(-0.9,0) to [bend left=18] (aFR.north);
%\path[draw,->] (aFR.north) -- ++(0,0.1);

%\path[->,draw,thick] (node cs:name=t3300, angle=5) to
%               (node cs:name=t2210, angle=175) node[midway,above] {$\alpha$};


%\node[state,draw=none] (n) at (1,0.5) {};
%\node[shape=rectangle,draw] (s) at (+0,+0) {$\Sender$};
%\node[shape=rectangle,blue,draw,dashed,rounded corners,line width=0.3pt]
%(a) at (+0,+0) {\rule{0pt}{0.5cm}\rule{1.3cm}{0pt}};
%\node (al) at (-1.4,0) {$A$};
%
%\node[shape=rectangle,draw] (p1) at (+0,-1.5) {$P1$};
%\node[shape=rectangle,blue,draw,dashed,rounded corners,line width=0.3pt]
%(b) at (+0,-1.5) {\rule{0pt}{0.5cm}\rule{0.7cm}{0pt}};
%\node (bl) at (-0.95,-1.5) {$B$};
%
%\node[shape=rectangle,draw] (p2) at (-2,-3) {$P2$};
%\node[shape=rectangle,draw] (p3) at (+0,-3) {$P3$};
%\node[shape=rectangle,draw,blue,dashed,rounded corners,line width=0.9pt]
%(c) at (-1,-3) {\rule{0pt}{0.5cm}\rule{2.1cm}{0pt}};
%\node (cl) at (-2.95,-3) {$C$};
%
%\node[shape=rectangle,draw] (p4) at (+2,-3) {$P4$};
%\node[shape=rectangle,draw,blue,dashed,rounded corners,line width=0.3pt]
%(d) at (+2,-3) {\rule{0pt}{0.5cm}\rule{0.7cm}{0pt}};
%\node (dl) at (+1.15,-3) {$D$};
%
%\node[shape=rectangle,draw] (p5) at (+0,-4.5) {$P5$};
%\node[shape=rectangle,draw,blue,dashed,rounded corners,line width=0.9pt]
%(e) at (+0,-4.5) {\rule{0pt}{0.5cm}\rule{0.7cm}{0pt}};
%\node (el) at (-0.94,-4.5) {$E$};
%
%\node[shape=rectangle,draw] (p6) at (+0,-6) {$P6$};
%\node[shape=rectangle,draw] (r) at (+0,-7.5) {$\Receiver$};
%\node[shape=rectangle,draw,blue,dashed,rounded corners,line width=0.3pt]
%(f) at (+0,-6.75) {\rule{0pt}{1.6cm}\rule{1.6cm}{0pt}};
%\node (fl) at (-1.55,-6.75) {$F$};
%
%\path[->,draw] (s) to (p1);
%\path[<->,draw] (p1) to (p3);
%\path[<->,draw] (p2) to (p1);
%\path[<->,draw] (p2) to (p3);
%\path[<->,draw] (p4) to (p1);
%\path[<->,draw] (p4) to (p5);
%\path[<->,draw] (p2) to (p5);
%\path[<->,draw] (p6) to (p5);
%\path[<->,draw] (p6) to (p4);
%\path[->,draw] (p6) to (r);
%
%\path[->,dotted,draw,rounded corners]
%(r) to (+3.3,-7.5) to (+3.3,0) to (s);
%
\end{tikzpicture}

